On the Use of Dereverberation for Acoustic Feedback Cancellation

In public address systems and hearing aids, the maximally achievable amplification or gain is limited by acoustic feedback. Therefore, in order to be able to apply a higher gain, feedback cancellation methods are required. In addition, it is oftentimes also desirable to dereverberate a recorded signal, that is, remove the late reverberation component of the signal, before playing it back. In this paper, it is shown that under two mild conditions, the acoustic feedback signal can be written as a reverberant version of the source signal. Therefore, it is possible to treat the joint dereverberation and acoustic feedback cancellation problem as a dereverberation-only problem, meaning that dereverberation algorithms can be applied to the joint problem. Simulations corroborate this finding

==> graphics/introduction/AFC_DR.tikz <==
\resizebox{.7\columnwidth}{!}{
\begin{tikzpicture}

	% Mic 1
	\node[draw=none,minimum size=0cm] (t7) {};
	\node[draw=none,minimum size=0cm,below of=t7,node distance=1.0cm] (temp) {};
	\node[draw=black,circle,minimum size=0.7cm,right of=temp,node distance=-0.28cm] (mic1) {};
	\draw ([yshift=10pt]mic1.east) -- ([yshift=-10pt]mic1.east);
	
	% Dots between mics
	\node[draw=none,below of=mic1,node distance=0.8cm] (t1) {};
	\node[draw=none,right of=t1,node distance=0cm] (vd1) {\huge $\vdots$};
	
	% Mic 2
	\node[draw=black,circle,minimum size=0.7cm,below of=t1,node distance=1cm] (mic2) {};
	\draw ([yshift=10pt]mic2.east) -- ([yshift=-10pt]mic2.east);

    % Wm(q)
    \node[draw=none,below of=mic1,node distance=0.9cm] (t2) {};
    \node[draw=black,left of=t2,minimum width=2cm,node distance=3.7cm,minimum height=2.5cm,align=center,fill=gray!30!white] (Wm) {\Large $\hat{\W}_0(q,k)^\T$};
	\node[draw=none,left of=vd1,node distance=2.3cm] (vd2) {\huge $\vdots$};

    % G(q)
    \node[draw=none,below of=mic1,node distance=-1.5cm] (t3) {};
    \node[draw=black,left of=t3,minimum width=1cm,node distance=5.9cm,minimum height=1cm,align=center] (G) {\Large $\G(q,k)$};
    
    % Fhat(q)
    \node[draw=none,below of=mic1,node distance=-1.5cm] (t4) {};
    \node[draw=none,left of=t3,minimum width=2cm,node distance=3.2cm,minimum height=1cm,align=center] (Fhat) {};
	\node[draw=none,right of=Fhat,node distance=-0.1cm] (t4b) {};
    \node[draw=none,below of=t4b,node distance=0.7cm,rotate=90] (vd3) {};

    % Loudspeaker 
    \node[draw=none,right of=mic1,node distance=0.1cm] (t_loudspeaker1) {};
    \pic [scale=0.8,rotate=90,local bounding box=sp1,right of= t_loudspeaker1,node distance=4cm]{Speaker};

    % F(q)
    \node[draw=black,right of=Fhat,minimum width=2cm,node distance=4.8cm,minimum height=1cm,align=center] (F) {\Large $\F(q,k)$};
    \node[draw=none,right of=vd3,node distance=4.8cm,rotate=90] (vd4) {\huge $\vdots$};

    % Update Wm(q)
    \node[draw=gray,below of=Wm,minimum width=3.6cm,node distance=2.85cm,minimum height=2cm,align=center,color=gray] (Wm_update) {\Large Update\\\Large $\hat{\W}(q,k)^\T$};
    \node[draw=none,right of=Wm_update,node distance=1.95cm] (t4c) {};
    \node[draw=none,below of=t4c,node distance=0.1cm,rotate=90,color=gray,rotate=90] (vd5) {\huge $\vdots$};

    % Desired speaker
    \node[draw=none, minimum width=0cm,below of=mic1,node distance=-0.1cm] (t11) {};
	\node[draw=none,right of=t11,node distance=3.6cm] (bm) {};
	\draw [draw=none,xscale=-1] (-28mm,-6mm) arc (90:-90:1mm);
	\draw [draw=none,xscale=-1] (-28mm,-5mm) arc (90:-90:2mm);
	\draw [draw=none,xscale=-1] (-28mm,-4mm) arc (90:-90:3mm);    

    % Signals
    \node[draw=none,above of=mic1,node distance=0.7cm] {\Large $\m[k]$};
    \node[draw=none,above of=mic1,node distance=3.9cm] {\Large $\l[k]$};
    \node[draw=none,right of=bm,node distance=0cm] (p1) {};           

    \node[draw=none,right of=bm,node distance=0.2cm] (p2) {};  
    
    % H(q)
    \node[draw=none,right of=Wm,node distance=7.5cm] (Hm_t) {};
	\node[draw=black,above of=Hm_t,minimum width=1.5cm,node distance=0.2cm,minimum height=2.3cm,align=center] (Hm) {\Large $\Htf(q,k)$};

    % d[k]
    \node[draw=none,right of=Hm,node distance=1.8cm] (d) {\Large $\d[k]$};

    
    % Arrows
    \draw [->] (Wm) -| (G.south);	
    \draw [->] (G.north) |- (sp1.west);
    \draw [->] (sp1.east) -| (F.north);
    \node [draw=none,minimum width=0cm] (t5) at ([xshift=0.24cm, yshift=0.1cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (t6) at ([xshift=-0.6cm, yshift=0.13cm] F.south) {};
    \draw [->] (t6) |- (t5);    
    \node [draw=none,minimum width=0cm] (t7) at ([xshift=0.24cm, yshift=0.1cm] mic2.south) {};
    \node [draw=none,minimum width=0cm] (t8) at ([xshift=0.6cm, yshift=0.13cm] F.south) {};
    \draw [->] (t8) |- (t7);
    \node [draw=none,minimum width=0cm] (t9) at ([xshift=0.6cm, yshift=0cm] Fhat.south) {};
    \node [draw=none,minimum width=0cm] (t10) at ([xshift=-0.6cm, yshift=0.cm] Fhat.south) {};
    \draw [->,gray,line width=0.3mm] (Wm_update.north) -- (Wm.south); 
    \node[draw=none,above of=Wm_update,node distance=-1cm] (u1) {};           
    \node[draw=none,below of=Wm_update,node distance=0.1cm] (u2) {}; 
    \node[draw=gray,fill=gray,circle,circle, inner sep=0pt,  minimum size=0.1cm] at ([xshift=-0.95cm]mic1) (dot_gray4) {};
    \node[draw=gray,fill=gray,circle,circle, inner sep=0pt,  minimum size=0.1cm] at ([xshift=-1.2cm]mic2) (dot_gray5) {};
    \node[draw=none,below of=bm,node distance=0cm] (u7) {};           
    \node[draw=none,left of=u7,node distance=1.05cm] (u8) {};           
    \node[draw=none,below of=u8,node distance=0.65cm] (u9) {};     
    \node [draw=none,minimum width=0cm] (u10) at ([xshift=0.24cm, yshift=0.6cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (u11) at ([xshift=0.9cm, yshift=0.6cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (u12) at ([xshift=1.1cm, yshift=0.6cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (u13) at ([xshift=2.1cm, yshift=0.6cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (u14) at ([xshift=2.3cm, yshift=0.6cm] mic1.south) {};
    \draw [->] (u10.east-|u11.center) -- (u10); 
    \draw [-] (u12.center) -- (u13.center); 
    \draw [-] (u14.center-|Hm.west) -| (u14.center); 
    \node[draw=none,left of=u10,node distance=-0.66cm] (t_upperArc2a) {};           
    \draw[] (t_upperArc2a) arc (180:0:0.1cm);     
    \node[draw=none,left of=u10,node distance=-1.86cm] (t_upperArc3a) {};           
    \draw[] (t_upperArc3a) arc (180:0:0.1cm);    
    \node [draw=none,minimum width=0cm] (u15) at ([xshift=0.24cm, yshift=0.6cm] mic2.south) {};
    \node[draw=none,right of=u15,node distance=1.86cm] (t_upperArc3b) {};       
    \node [draw=none,minimum width=0cm] (u16) at ([xshift=2.23cm, yshift=0.6cm] mic2.south) {};
    \draw [->] (u16) -- (u15.east); 
    \node [draw=none,minimum width=0cm] (u17) at ([xshift=2.29cm, yshift=0.6cm] mic2.south) {};
    \node[draw=none,left of=u7,node distance=1.0cm] (u18) {};           
    \node[draw=none,below of=u18,node distance=-0.2cm] (u19) {}; 
    \draw[] (t_upperArc3b) arc (180:0:0.1cm);     
    \node [draw=none,minimum width=0cm] (k3) at ([xshift=0.24cm, yshift=0.1cm] mic2.south) {};
    \node [draw=none,minimum width=0cm] (k4) at ([xshift=0.24cm, yshift=0.1cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (k5) at ([xshift=2.1cm, yshift=0.1cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (k6) at ([xshift=2.3cm, yshift=0.1cm] mic1.south) {};
    \node [draw=none,minimum width=0cm] (k7) at ([xshift=2.5cm, yshift=0.1cm] mic1.south) {};
    \node[draw=none,right of=k4,node distance=1.86cm] (t_upperArc3c) {};       
    \node[draw=none,right of=k4,node distance=2.26cm] (t_upperArc3d) {};       
    \node [draw=none,minimum width=0cm] (k10) at ([xshift=2.7cm, yshift=0.1cm] mic1.south) {};

    \draw [-] (u17.center-|Hm.west) |- (u17.center);     



    \draw [->] (mic1.west) -- (mic1-|Wm.east);
    \draw [->] (mic2.west) -- (mic2-|Wm.east);

    \draw [->] (d.west) -- (Hm.east);


    \node[draw=none,above of=Wm_update,node distance=0.6cm] (u1) {};           
    \node[draw=none,below of=Wm_update,node distance=0.6cm] (u2) {}; 
    \draw [->,gray] (dot_gray5) |- (u1-|Wm_update.east); 
    \draw [->,gray] (dot_gray4) |- (u2-|Wm_update.east);     

\end{tikzpicture}
}
